Adaptive Channel Reshaping for Improved Entanglement Distillation

Quantum communication and computation heavily rely on entanglement distillation protocols. There is a plethora of distillation protocols for Pauli channels and also for some non-Pauli channels. However, an effort to relate the effectiveness of these protocols has been missing. For most quantum channels, the gap between the existing lower and upper bounds on distillation rates is substantial, and improvements of achievable rates have been stagnant for decades. In this work, we improve the best known distillation lower bounds, for both the amplitude damping and depolarizing channels. We build on a key observation that distillation protocols reshape several uses of a very noisy channel into a better effective channel. We apply this channel processing in an adaptive and recurrent manner. For the amplitude damping channel, our suggested protocol reshapes the channel into an erasure channel, achieving rates exceeding the best known lower bound given by the channel's reverse coherent information. For the depolarizing channel, we introduce the Greedy recurrence protocol with proven performance guarantees and construct a combined protocol improving upon previously known distillation rates. Improved bounds on attainable distillation rates give insights for both practical implementations and theoretical understanding of quantum information processing.

==> figz/Dual_Rail.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmajorgrids,
xmin=0.37005, xmax=1.02895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yield},
ymajorgrids,
ymin=-0.0172028050472748, ymax=0.370101590178044,
ytick style={color=black}
]
\addplot [very thick,dashed, steelblue31119180]
table {%
0.4 0.3
0.401 0.2995
0.402 0.299
0.403 0.2985
0.404 0.298
0.405 0.2975
0.406 0.297
0.407 0.2965
0.408 0.296
0.409 0.2955
0.41 0.295
0.411 0.2945
0.412 0.294
0.413 0.2935
0.414 0.293
0.415 0.2925
0.416 0.292
0.417 0.2915
0.418 0.291
0.419 0.2905
0.42 0.29
0.421 0.2895
0.422 0.289
0.423 0.2885
0.424 0.288
0.425 0.2875
0.426 0.287
0.427 0.2865
0.428 0.286
0.429 0.2855
0.43 0.285
0.431 0.2845
0.432 0.284
0.433 0.2835
0.434 0.283
0.435 0.2825
0.436 0.282
0.437 0.2815
0.438 0.281
0.439 0.2805
0.44 0.28
0.441 0.2795
0.442 0.279
0.443 0.2785
0.444 0.278
0.445 0.2775
0.446 0.277
0.447 0.2765
0.448 0.276
0.449 0.2755
0.45 0.275
0.451 0.2745
0.452 0.274
0.453 0.2735
0.454 0.273
0.455 0.2725
0.456 0.272
0.457 0.2715
0.458 0.271
0.459 0.2705
0.46 0.27
0.461 0.2695
0.462 0.269
0.463 0.2685
0.464 0.268
0.465 0.2675
0.466 0.267
0.467 0.2665
0.468 0.266
0.469 0.2655
0.47 0.265
0.471 0.2645
0.472 0.264
0.473 0.2635
0.474 0.263
0.475 0.2625
0.476 0.262
0.477 0.2615
0.478 0.261
0.479 0.2605
0.48 0.26
0.481 0.2595
0.482 0.259
0.483 0.2585
0.484 0.258
0.485 0.2575
0.486 0.257
0.487 0.2565
0.488 0.256
0.489 0.2555
0.49 0.255
0.491 0.2545
0.492 0.254
0.493 0.2535
0.494 0.253
0.495 0.2525
0.496 0.252
0.497 0.2515
0.498 0.251
0.499 0.2505
0.5 0.25
0.501 0.2495
0.502 0.249
0.503 0.2485
0.504 0.248
0.505 0.2475
0.506 0.247
0.507 0.2465
0.508 0.246
0.509 0.2455
0.51 0.245
0.511 0.2445
0.512 0.244
0.513 0.2435
0.514 0.243
0.515 0.2425
0.516 0.242
0.517 0.2415
0.518 0.241
0.519 0.2405
0.52 0.24
0.521 0.2395
0.522 0.239
0.523 0.2385
0.524 0.238
0.525 0.2375
0.526 0.237
0.527 0.2365
0.528 0.236
0.529 0.2355
0.53 0.235
0.531 0.2345
0.532 0.234
0.533 0.2335
0.534 0.233
0.535 0.2325
0.536 0.232
0.537 0.2315
0.538 0.231
0.539 0.2305
0.54 0.23
0.541 0.2295
0.542 0.229
0.543 0.2285
0.544 0.228
0.545 0.2275
0.546 0.227
0.547 0.2265
0.548 0.226
0.549 0.2255
0.55 0.225
0.551 0.2245
0.552 0.224
0.553 0.2235
0.554 0.223
0.555 0.2225
0.556 0.222
0.557 0.2215
0.558 0.221
0.559 0.2205
0.56 0.22
0.561 0.2195
0.562 0.219
0.563 0.2185
0.564 0.218
0.565 0.2175
0.566 0.217
0.567 0.2165
0.568 0.216
0.569 0.2155
0.57 0.215
0.571 0.2145
0.572 0.214
0.573 0.2135
0.574 0.213
0.575 0.2125
0.576 0.212
0.577 0.2115
0.578 0.211
0.579 0.2105
0.58 0.21
0.581 0.2095
0.582 0.209
0.583 0.2085
0.584 0.208
0.585 0.2075
0.586 0.207
0.587 0.2065
0.588 0.206
0.589 0.2055
0.59 0.205
0.591 0.2045
0.592 0.204
0.593 0.2035
0.594 0.203
0.595 0.2025
0.596 0.202
0.597 0.2015
0.598 0.201
0.599 0.2005
0.6 0.2
0.601 0.1995
0.602 0.199
0.603 0.1985
0.604 0.198
0.605 0.1975
0.606 0.197
0.607 0.1965
0.608 0.196
0.609 0.1955
0.61 0.195
0.611 0.1945
0.612 0.194
0.613 0.1935
0.614 0.193
0.615 0.1925
0.616 0.192
0.617 0.1915
0.618 0.191
0.619 0.1905
0.62 0.19
0.621 0.1895
0.622 0.189
0.623 0.1885
0.624 0.188
0.625 0.1875
0.626 0.187
0.627 0.1865
0.628 0.186
0.629 0.1855
0.63 0.185
0.631 0.1845
0.632 0.184
0.633 0.1835
0.634 0.183
0.635 0.1825
0.636 0.182
0.637 0.1815
0.638 0.181
0.639 0.1805
0.64 0.18
0.641 0.1795
0.642 0.179
0.643 0.1785
0.644 0.178
0.645 0.1775
0.646 0.177
0.647 0.1765
0.648 0.176
0.649 0.1755
0.65 0.175
0.651 0.1745
0.652 0.174
0.653 0.1735
0.654 0.173
0.655 0.1725
0.656 0.172
0.657 0.1715
0.658 0.171
0.659 0.1705
0.66 0.17
0.661 0.1695
0.662 0.169
0.663 0.1685
0.664 0.168
0.665 0.1675
0.666 0.167
0.667 0.1665
0.668 0.166
0.669 0.1655
0.67 0.165
0.671 0.1645
0.672 0.164
0.673 0.1635
0.674 0.163
0.675 0.1625
0.676 0.162
0.677 0.1615
0.678 0.161
0.679 0.1605
0.68 0.16
0.681 0.1595
0.682 0.159
0.683 0.1585
0.684 0.158
0.685 0.1575
0.686 0.157
0.687 0.1565
0.688 0.156
0.689 0.1555
0.69 0.155
0.691 0.1545
0.692 0.154
0.693 0.1535
0.694 0.153
0.695 0.1525
0.696 0.152
0.697 0.1515
0.698 0.151
0.699 0.1505
0.7 0.15
0.701 0.1495
0.702 0.149
0.703 0.1485
0.704 0.148
0.705 0.1475
0.706 0.147
0.707 0.1465
0.708 0.146
0.709 0.1455
0.71 0.145
0.711 0.1445
0.712 0.144
0.713 0.1435
0.714 0.143
0.715 0.1425
0.716 0.142
0.717 0.1415
0.718 0.141
0.719 0.1405
0.72 0.14
0.721 0.1395
0.722 0.139
0.723 0.1385
0.724 0.138
0.725 0.1375
0.726 0.137
0.727 0.1365
0.728 0.136
0.729 0.1355
0.73 0.135
0.731 0.1345
0.732 0.134
0.733 0.1335
0.734 0.133
0.735 0.1325
0.736 0.132
0.737 0.1315
0.738 0.131
0.739 0.1305
0.74 0.13
0.741 0.1295
0.742 0.129
0.743 0.1285
0.744 0.128
0.745 0.1275
0.746 0.127
0.747 0.1265
0.748 0.126
0.749 0.1255
0.75 0.125
0.751 0.1245
0.752 0.124
0.753 0.1235
0.754 0.123
0.755 0.1225
0.756 0.122
0.757 0.1215
0.758 0.121
0.759 0.1205
0.76 0.12
0.761 0.1195
0.762 0.119
0.763 0.1185
0.764 0.118
0.765 0.1175
0.766 0.117
0.767 0.1165
0.768 0.116
0.769 0.1155
0.77 0.115
0.771 0.1145
0.772 0.114
0.773 0.1135
0.774 0.113
0.775 0.1125
0.776 0.112
0.777 0.1115
0.778 0.111
0.779 0.1105
0.78 0.11
0.781 0.1095
0.782 0.109
0.783 0.1085
0.784 0.108
0.785 0.1075
0.786 0.107
0.787 0.1065
0.788 0.106
0.789 0.1055
0.79 0.105
0.791 0.1045
0.792 0.104
0.793 0.1035
0.794 0.103
0.795 0.1025
0.796 0.102
0.797 0.1015
0.798 0.101
0.799 0.1005
0.8 0.0999999999999998
0.801 0.0994999999999998
0.802 0.0989999999999998
0.803 0.0984999999999998
0.804 0.0979999999999998
0.805 0.0974999999999998
0.806 0.0969999999999998
0.807 0.0964999999999998
0.808 0.0959999999999998
0.809 0.0954999999999998
0.81 0.0949999999999998
0.811 0.0944999999999998
0.812 0.0939999999999998
0.813 0.0934999999999998
0.814 0.0929999999999998
0.815 0.0924999999999998
0.816 0.0919999999999998
0.817 0.0914999999999998
0.818 0.0909999999999998
0.819 0.0904999999999998
0.82 0.0899999999999998
0.821 0.0894999999999998
0.822 0.0889999999999998
0.823 0.0884999999999998
0.824 0.0879999999999998
0.825 0.0874999999999998
0.826 0.0869999999999998
0.827 0.0864999999999998
0.828 0.0859999999999998
0.829 0.0854999999999998
0.83 0.0849999999999998
0.831 0.0844999999999998
0.832 0.0839999999999998
0.833 0.0834999999999998
0.834 0.0829999999999998
0.835 0.0824999999999998
0.836 0.0819999999999998
0.837 0.0814999999999998
0.838 0.0809999999999998
0.839 0.0804999999999998
0.84 0.0799999999999998
0.841 0.0794999999999998
0.842 0.0789999999999998
0.843 0.0784999999999998
0.844 0.0779999999999998
0.845 0.0774999999999998
0.846 0.0769999999999998
0.847 0.0764999999999998
0.848 0.0759999999999998
0.849 0.0754999999999998
0.85 0.0749999999999998
0.851 0.0744999999999998
0.852 0.0739999999999998
0.853 0.0734999999999998
0.854 0.0729999999999998
0.855 0.0724999999999998
0.856 0.0719999999999998
0.857 0.0714999999999998
0.858 0.0709999999999998
0.859 0.0704999999999998
0.86 0.0699999999999998
0.861 0.0694999999999998
0.862 0.0689999999999998
0.863 0.0684999999999998
0.864 0.0679999999999998
0.865 0.0674999999999998
0.866 0.0669999999999998
0.867 0.0664999999999998
0.868 0.0659999999999998
0.869 0.0654999999999998
0.87 0.0649999999999998
0.871 0.0644999999999998
0.872 0.0639999999999998
0.873 0.0634999999999998
0.874 0.0629999999999998
0.875 0.0624999999999998
0.876 0.0619999999999998
0.877 0.0614999999999998
0.878 0.0609999999999998
0.879 0.0604999999999998
0.88 0.0599999999999998
0.881 0.0594999999999998
0.882 0.0589999999999998
0.883 0.0584999999999998
0.884 0.0579999999999998
0.885 0.0574999999999998
0.886 0.0569999999999998
0.887 0.0564999999999998
0.888 0.0559999999999998
0.889 0.0554999999999998
0.89 0.0549999999999998
0.891 0.0544999999999998
0.892 0.0539999999999998
0.893 0.0534999999999998
0.894 0.0529999999999998
0.895 0.0524999999999998
0.896 0.0519999999999998
0.897 0.0514999999999998
0.898 0.0509999999999998
0.899 0.0504999999999998
0.9 0.0499999999999998
0.901 0.0494999999999998
0.902 0.0489999999999998
0.903 0.0484999999999998
0.904 0.0479999999999998
0.905 0.0474999999999998
0.906 0.0469999999999998
0.907 0.0464999999999998
0.908 0.0459999999999998
0.909 0.0454999999999998
0.91 0.0449999999999998
0.911 0.0444999999999998
0.912 0.0439999999999998
0.913 0.0434999999999998
0.914 0.0429999999999998
0.915 0.0424999999999998
0.916 0.0419999999999998
0.917 0.0414999999999998
0.918 0.0409999999999998
0.919 0.0404999999999998
0.92 0.0399999999999998
0.921 0.0394999999999998
0.922 0.0389999999999998
0.923 0.0384999999999998
0.924 0.0379999999999998
0.925 0.0374999999999998
0.926 0.0369999999999998
0.927 0.0364999999999998
0.928 0.0359999999999998
0.929 0.0354999999999998
0.93 0.0349999999999998
0.931 0.0344999999999998
0.932 0.0339999999999998
0.933 0.0334999999999998
0.934 0.0329999999999998
0.935 0.0324999999999998
0.936 0.0319999999999998
0.937 0.0314999999999998
0.938000000000001 0.0309999999999997
0.939000000000001 0.0304999999999997
0.940000000000001 0.0299999999999997
0.941000000000001 0.0294999999999997
0.942000000000001 0.0289999999999997
0.943000000000001 0.0284999999999997
0.944000000000001 0.0279999999999997
0.945000000000001 0.0274999999999997
0.946000000000001 0.0269999999999997
0.947000000000001 0.0264999999999997
0.948000000000001 0.0259999999999997
0.949000000000001 0.0254999999999997
0.950000000000001 0.0249999999999997
0.951000000000001 0.0244999999999997
0.952000000000001 0.0239999999999997
0.953000000000001 0.0234999999999997
0.954000000000001 0.0229999999999997
0.955000000000001 0.0224999999999997
0.956000000000001 0.0219999999999997
0.957000000000001 0.0214999999999997
0.958000000000001 0.0209999999999997
0.959000000000001 0.0204999999999997
0.960000000000001 0.0199999999999997
0.961000000000001 0.0194999999999997
0.962000000000001 0.0189999999999997
0.963000000000001 0.0184999999999997
0.964000000000001 0.0179999999999997
0.965000000000001 0.0174999999999997
0.966000000000001 0.0169999999999997
0.967000000000001 0.0164999999999997
0.968000000000001 0.0159999999999997
0.969000000000001 0.0154999999999997
0.970000000000001 0.0149999999999997
0.971000000000001 0.0144999999999997
0.972000000000001 0.0139999999999997
0.973000000000001 0.0134999999999997
0.974000000000001 0.0129999999999997
0.975000000000001 0.0124999999999997
0.976000000000001 0.0119999999999997
0.977000000000001 0.0114999999999997
0.978000000000001 0.0109999999999997
0.979000000000001 0.0104999999999997
0.980000000000001 0.00999999999999973
0.981000000000001 0.00949999999999973
0.982000000000001 0.00899999999999973
0.983000000000001 0.00849999999999973
0.984000000000001 0.00799999999999973
0.985000000000001 0.00749999999999973
0.986000000000001 0.00699999999999973
0.987000000000001 0.00649999999999973
0.988000000000001 0.00599999999999973
0.989000000000001 0.00549999999999973
0.990000000000001 0.00499999999999973
0.991000000000001 0.00449999999999973
0.992000000000001 0.00399999999999973
0.993000000000001 0.00349999999999973
0.994000000000001 0.00299999999999973
0.995000000000001 0.00249999999999972
0.996000000000001 0.00199999999999972
0.997000000000001 0.00149999999999972
0.998000000000001 0.000999999999999723
0.999000000000001 0.000499999999999723
};
\addplot [very thick, darkorange25512714]
table {%
0.4 0.35249684494053
0.401 0.351616697746508
0.402 0.350738131487388
0.403 0.349861140916826
0.404 0.348985720815778
0.405 0.348111865992258
0.406 0.34723957128119
0.407 0.346368831544226
0.408 0.345499641669469
0.409 0.344631996571347
0.41 0.343765891190415
0.411 0.342901320493129
0.412 0.342038279471719
0.413 0.341176763143907
0.414 0.340316766552847
0.415 0.339458284766841
0.416 0.338601312879197
0.417 0.337745846008046
0.418 0.336891879296187
0.419 0.336039407910867
0.42 0.335188427043645
0.421 0.334338931910189
0.422 0.333490917750138
0.423 0.332644379826899
0.424 0.331799313427501
0.425 0.330955713862437
0.426 0.330113576465465
0.427 0.329272896593484
0.428 0.328433669626342
0.429 0.327595890966686
0.43 0.32675955603983
0.431 0.325924660293521
0.432 0.325091199197905
0.433 0.32425916824524
0.434 0.323428562949848
0.435 0.322599378847898
0.436 0.321771611497294
0.437 0.320945256477506
0.438 0.320120309389407
0.439 0.319296765855189
0.44 0.318474621518155
0.441 0.317653872042584
0.442 0.316834513113633
0.443 0.316016540437125
0.444 0.315199949739489
0.445 0.314384736767566
0.446 0.313570897288477
0.447 0.312758427089502
0.448 0.311947321977962
0.449 0.311137577781026
0.45 0.310329190345642
0.451 0.309522155538378
0.452 0.308716469245291
0.453 0.30791212737179
0.454 0.30710912584253
0.455 0.306307460601271
0.456 0.305507127610743
0.457 0.304708122852559
0.458 0.303910442327039
0.459 0.30311408205313
0.46 0.302319038068256
0.461 0.301525306428228
0.462 0.300732883207078
0.463 0.29994176449699
0.464 0.299151946408168
0.465 0.298363425068682
0.466 0.297576196624421
0.467 0.29679025723891
0.468 0.296005603093251
0.469 0.295222230385966
0.47 0.294440135332928
0.471 0.293659314167217
0.472 0.292879763139011
0.473 0.292101478515513
0.474 0.291324456580807
0.475 0.290548693635747
0.476 0.289774185997888
0.477 0.289000930001352
0.478 0.28822892199673
0.479 0.287458158350978
0.48 0.286688635447302
0.481 0.285920349685107
0.482 0.285153297479827
0.483 0.284387475262846
0.484 0.283622879481453
0.485 0.282859506598657
0.486 0.28209735309314
0.487 0.281336415459185
0.488 0.280576690206506
0.489 0.279818173860204
0.49 0.279060862960677
0.491 0.278304754063494
0.492 0.277549843739327
0.493 0.276796128573844
0.494 0.27604360516762
0.495 0.275292270136074
0.496 0.274542120109323
0.497 0.27379315173214
0.498 0.273045361663859
0.499 0.272298746578252
0.5 0.271553303163489
0.501 0.270809028122015
0.502 0.270065918170495
0.503 0.269323970039685
0.504 0.268583180474403
0.505 0.267843546233402
0.506 0.267105064089305
0.507 0.266367730828515
0.508 0.265631543251141
0.509 0.264896498170904
0.51 0.264162592415077
0.511 0.263429822824371
0.512 0.262698186252912
0.513 0.261967679568086
0.514 0.261238299650537
0.515 0.260510043394031
0.516 0.259782907705406
0.517 0.259056889504494
0.518 0.258331985724052
0.519 0.257608193309656
0.52 0.256885509219663
0.521 0.25616393042512
0.522 0.255443453909685
0.523 0.254724076669563
0.524 0.25400579571343
0.525 0.25328860806237
0.526 0.252572510749779
0.527 0.251857500821338
0.528 0.251143575334872
0.529 0.250430731360372
0.53 0.24971896597984
0.531 0.249008276287271
0.532 0.248298659388584
0.533 0.247590112401513
0.534 0.246882632455593
0.535 0.246176216692053
0.536 0.245470862263768
0.537 0.244766566335192
0.538 0.244063326082301
0.539 0.243361138692505
0.54 0.242660001364574
0.541 0.241959911308641
0.542 0.241260865746081
0.543 0.240562861909453
0.544 0.239865897042431
0.545 0.239169968399788
0.546 0.238475073247275
0.547 0.237781208861623
0.548 0.237088372530403
0.549 0.236396561552039
0.55 0.235705773235716
0.551 0.235016004901316
0.552 0.234327253879372
0.553 0.233639517511012
0.554 0.232952793147857
0.555 0.232267078152054
0.556 0.231582369896255
0.557 0.230898665763087
0.558 0.230215963145872
0.559 0.229534259448045
0.56 0.228853552083232
0.561 0.228173838475189
0.562 0.227495116057751
0.563 0.226817382274779
0.564 0.226140634580102
0.565 0.225464870437467
0.566 0.224790087320481
0.567 0.224116282712562
0.568 0.223443454106887
0.569 0.222771599006335
0.57 0.222100714923439
0.571 0.221430799380333
0.572 0.220761849908702
0.573 0.220093864049728
0.574 0.219426839354045
0.575 0.218760773381684
0.576 0.218095663702024
0.577 0.217431507893744
0.578 0.216768303544775
0.579 0.216106048252247
0.58 0.215444739622443
0.581 0.214784375270755
0.582 0.214124952821626
0.583 0.213466469908514
0.584 0.212808924173837
0.585 0.212152313268928
0.586 0.211496634840297
0.587 0.210841886585438
0.588 0.210188066167316
0.589 0.209535171272321
0.59 0.208883199595899
0.591 0.208232148841947
0.592 0.207582016722664
0.593 0.20693280095926
0.594 0.206284499281187
0.595 0.20563710942647
0.596 0.204990629141543
0.597 0.204345056181174
0.598 0.203700388308419
0.599 0.203056623294821
0.6 0.202413758919957
0.601 0.201771792971675
0.602 0.201130723246082
0.603 0.200490547547374
0.604 0.199851263687694
0.605 0.19921286948743
0.606 0.198575362774791
0.607 0.197938741386102
0.608 0.197303003165446
0.609 0.196668145964971
0.61 0.196034167644517
0.611 0.1954010660718
0.612 0.19476883912231
0.613 0.19413748467924
0.614 0.193507000633382
0.615 0.192877384883337
0.616 0.192248635335181
0.617 0.191620749902668
0.618 0.190993726507002
0.619 0.19036756307692
0.62 0.189742257548633
0.621 0.189117807865691
0.622 0.188494211979216
0.623 0.187871467847436
0.624 0.187249573436099
0.625 0.186628526718091
0.626 0.186008325673616
0.627 0.185388968290076
0.628 0.184770452561997
0.629 0.184152776491102
0.63 0.1835359380862
0.631 0.1829199353631
0.632 0.182304766344773
0.633 0.181690429061065
0.634 0.1810769215488
0.635 0.180464241851833
0.636 0.179852388020812
0.637 0.179241358113252
0.638 0.17863115019362
0.639 0.17802176233299
0.64 0.177413192609349
0.641 0.176805439107373
0.642 0.176198499918381
0.643 0.175592373140459
0.644 0.174987056878278
0.645 0.174382549243092
0.646 0.173778848352769
0.647 0.173175952331655
0.648 0.172573859310701
0.649 0.17197256742726
0.65 0.171372074825167
0.651 0.170772379654658
0.652 0.170173480072357
0.653 0.169575374241266
0.654 0.168978060330684
0.655 0.168381536516259
0.656 0.167785800979829
0.657 0.167190851909529
0.658 0.166596687499681
0.659 0.166003305950814
0.66 0.165410705469541
0.661 0.164818884268677
0.662 0.16422784056711
0.663 0.16363757258974
0.664 0.163048078567569
0.665 0.16245935673756
0.666 0.161871405342694
0.667 0.161284222631878
0.668 0.16069780685996
0.669 0.160112156287673
0.67 0.15952726918164
0.671 0.158943143814317
0.672 0.158359778463978
0.673 0.157777171414695
0.674 0.15719532095627
0.675 0.156614225384292
0.676 0.156033883000023
0.677 0.155454292110434
0.678 0.154875451028136
0.679 0.154297358071379
0.68 0.153720011564041
0.681 0.153143409835538
0.682 0.152567551220891
0.683 0.151992434060612
0.684 0.151418056700753
0.685 0.150844417492814
0.686 0.150271514793777
0.687 0.149699346966046
0.688 0.149127912377426
0.689 0.148557209401126
0.69 0.14798723641569
0.691 0.147417991805014
0.692 0.146849473958291
0.693 0.146281681270011
0.694 0.145714612139919
0.695 0.145148264973012
0.696 0.144582638179492
0.697 0.144017730174761
0.698 0.143453539379385
0.699 0.142890064219081
0.7 0.142327303124691
0.701 0.141765254532164
0.702 0.14120391688251
0.703 0.140643288621813
0.704 0.140083368201183
0.705 0.139524154076744
0.706 0.138965644709613
0.707 0.138407838565868
0.708 0.13785073411654
0.709 0.137294329837578
0.71 0.136738624209837
0.711 0.136183615719056
0.712 0.135629302855828
0.713 0.135075684115592
0.714 0.134522757998599
0.715 0.133970523009897
0.716 0.133418977659312
0.717 0.132868120461424
0.718 0.132317949935548
0.719 0.131768464605713
0.72 0.131219663000642
0.721 0.130671543653726
0.722 0.130124105103018
0.723 0.129577345891198
0.724 0.129031264565557
0.725 0.128485859677987
0.726 0.127941129784946
0.727 0.12739707344745
0.728 0.126853689231048
0.729 0.126310975705802
0.73 0.125768931446271
0.731 0.125227555031494
0.732 0.124686845044962
0.733 0.124146800074606
0.734 0.123607418712775
0.735 0.123068699556224
0.736 0.122530641206084
0.737 0.121993242267852
0.738 0.121456501351368
0.739 0.120920417070802
0.74 0.120384988044629
0.741 0.119850212895615
0.742 0.1193160902508
0.743 0.118782618741474
0.744 0.118249797003167
0.745 0.117717623675625
0.746 0.117186097402794
0.747 0.116655216832807
0.748 0.116124980617957
0.749 0.115595387414691
0.75 0.11506643588358
0.751 0.114538124689317
0.752 0.114010452500683
0.753 0.113483417990544
0.754 0.112957019835827
0.755 0.112431256717504
0.756 0.111906127320576
0.757 0.111381630334057
0.758 0.110857764450956
0.759 0.11033452836826
0.76 0.109811920786923
0.761 0.109289940411839
0.762 0.108768585951836
0.763 0.108247856119656
0.764 0.107727749631938
0.765 0.107208265209203
0.766 0.106689401575839
0.767 0.106171157460081
0.768 0.105653531594002
0.769 0.105136522713493
0.77 0.104620129536336
0.771 0.104104350851867
0.772 0.103589185383262
0.773 0.103074631881407
0.774 0.102560689101223
0.775 0.102047355801099
0.776 0.101534630743303
0.777 0.101022512693815
0.778 0.100511000422026
0.779 0.100000092701305
0.78 0.0994897883086259
0.781 0.0989800860241739
0.782 0.0984709846324676
0.783 0.0979624829210705
0.784 0.097454579681443
0.785 0.0969472737084109
0.786 0.096440563800581
0.787 0.0959344487599316
0.788 0.095428927392065
0.789 0.0949239985060807
0.79 0.0944196609145919
0.791 0.0939159134336747
0.792 0.0934127548830067
0.793 0.0929101840855983
0.794 0.0924081998679723
0.795 0.0919068010599122
0.796 0.0914059864950155
0.797 0.0909057550099915
0.798 0.0904061054449983
0.799 0.0899070366435702
0.8 0.0894085474526944
0.801 0.0889106367226524
0.802 0.0884133033071166
0.803 0.0879165460629937
0.804 0.0874203638506242
0.805 0.0869247555335932
0.806 0.0864297199787845
0.807 0.0859352560563876
0.808 0.0854413626398161
0.809 0.0849480386057822
0.81 0.0844552828341896
0.811 0.0839630942082322
0.812 0.0834714716142865
0.813 0.0829804139419271
0.814 0.0824899200839327
0.815 0.0819999889362604
0.816 0.0815106193980289
0.817 0.0810218103715195
0.818 0.0805335607621493
0.819 0.0800458694784701
0.82 0.0795587354321473
0.821 0.07907215753796
0.822 0.0785861347137748
0.823 0.0781006658805443
0.824 0.0776157499592304
0.825 0.0771313858860975
0.826 0.0766475725820916
0.827 0.076164308983438
0.828 0.0756815940263246
0.829 0.0751994266499536
0.83 0.0747178057965235
0.831 0.0742367304112305
0.832 0.0737561994422372
0.833 0.0732762118406949
0.834 0.0727967665606779
0.835 0.0723178625592277
0.836 0.0718394987963163
0.837 0.0713616742348318
0.838 0.070884387840577
0.839 0.0704076385822552
0.84 0.0699314254314555
0.841 0.069455747362648
0.842 0.0689806033531679
0.843 0.068505992383211
0.844 0.0680319134358137
0.845 0.0675583654968501
0.846 0.0670853475550177
0.847 0.0666128586018305
0.848 0.0661408976316018
0.849 0.0656694636414399
0.85 0.0651985556312356
0.851 0.0647281726036517
0.852 0.0642583135641116
0.853 0.063788977520791
0.854 0.0633201634846062
0.855 0.0628518704692052
0.856 0.0623840974909564
0.857 0.061916843568938
0.858 0.0614501077249301
0.859 0.0609838889834036
0.86 0.0605181863715092
0.861 0.0600529989190683
0.862 0.0595883256585636
0.863 0.0591241656251303
0.864 0.0586605178565431
0.865 0.0581973813932087
0.866 0.0577347552781557
0.867 0.0572726385570264
0.868 0.0568110302780643
0.869 0.056349929492107
0.87 0.0558893352525757
0.871 0.0554292466154654
0.872 0.054969662639336
0.873 0.0545105823853047
0.874 0.0540520049170321
0.875 0.0535939293007179
0.876 0.0531363545660248
0.877 0.0526792798663747
0.878 0.0522227042321677
0.879 0.0517666267395094
0.88 0.0513110464672397
0.881 0.0508559624966678
0.882 0.050401373911285
0.883 0.0499472797974675
0.884 0.0494936792439509
0.885 0.0490405713416111
0.886 0.0485879551841839
0.887 0.0481358298673704
0.888 0.047684194489602
0.889 0.0472330481518315
0.89 0.046782389956974
0.891 0.0463322190108928
0.892 0.0458825344213712
0.893 0.0454333352987326
0.894 0.044984620755715
0.895 0.044536389907337
0.896 0.0440886418711997
0.897 0.0436413757668879
0.898 0.0431945907165183
0.899 0.0427482858445816
0.9 0.0423024602777287
0.901 0.0418571131450292
0.902 0.0414122435778419
0.903 0.0409678507098039
0.904 0.0405239336768669
0.905 0.0400804916172108
0.906 0.0396375236712916
0.907 0.0391950289818715
0.908 0.0387530066939248
0.909 0.038311455954676
0.91 0.0378703759136094
0.911 0.0374297657224218
0.912 0.0369896245350294
0.913 0.0365499515075673
0.914 0.036110745798378
0.915 0.0356720065679987
0.916 0.0352337329791632
0.917 0.0347959241967831
0.918 0.0343585793446891
0.919 0.0339216977052876
0.92 0.0334852783653639
0.921 0.0330493205053798
0.922 0.0326138233055674
0.923 0.0321787859464435
0.924 0.0317442076083614
0.925 0.0313100874715435
0.926 0.030876424715943
0.927 0.0304432185214076
0.928 0.0300104681448823
0.929 0.0295781726876949
0.93 0.0291463313761052
0.931 0.0287149434048144
0.932 0.0282840079705864
0.933 0.0278535242722526
0.934 0.027423491510709
0.935 0.0269939088888849
0.936 0.0265647756117778
0.937 0.0261360908864127
0.938000000000001 0.0257078539218304
0.939000000000001 0.0252800639291128
0.940000000000001 0.0248527201213191
0.941000000000001 0.0244258217136057
0.942000000000001 0.0239993679229925
0.943000000000001 0.0235733579686509
0.944000000000001 0.0231477910716433
0.945000000000001 0.02272266645497
0.946000000000001 0.0222979833437397
0.947000000000001 0.0218737409647937
0.948000000000001 0.0214499385473079
0.949000000000001 0.0210265753220177
0.950000000000001 0.0206036505220473
0.951000000000001 0.0201811633817294
0.952000000000001 0.0197591131382
0.953000000000001 0.0193374990298703
0.954000000000001 0.0189163202973953
0.955000000000001 0.0184955761833954
0.956000000000001 0.0180752659321833
0.957000000000001 0.01765538878989
0.958000000000001 0.0172359440050196
0.959000000000001 0.0168169308268815
0.960000000000001 0.0163983485079805
0.961000000000001 0.0159801963022039
0.962000000000001 0.0155624734656081
0.963000000000001 0.0151451792550846
0.964000000000001 0.0147283129300303
0.965000000000001 0.0143118737516332
0.966000000000001 0.0138958609836295
0.967000000000001 0.0134802738896754
0.968000000000001 0.0130651117379529
0.969000000000001 0.0126503737963897
0.970000000000001 0.012236059336317
0.971000000000001 0.0118221676276267
0.972000000000001 0.0114086981268071
0.973000000000001 0.0109956497704914
0.974000000000001 0.0105830219965228
0.975000000000001 0.0101708140844243
0.976000000000001 0.00975902531551842
0.977000000000001 0.00934765497288825
0.978000000000001 0.00893670234139954
0.979000000000001 0.00852616670768569
0.980000000000001 0.00811604736015537
0.981000000000001 0.00770634358894806
0.982000000000001 0.00729705468597608
0.983000000000001 0.00688817994488589
0.984000000000001 0.0064797186610609
0.985000000000001 0.00607167013162402
0.986000000000001 0.00566403365545676
0.987000000000001 0.00525680853308685
0.988000000000001 0.00484999406682063
0.989000000000001 0.00444358956066282
0.990000000000001 0.0040375943203248
0.991000000000001 0.00363200765318772
0.992000000000001 0.00322682886837677
0.993000000000001 0.00282205727667018
0.994000000000001 0.00241769149325433
0.995000000000001 0.00201373226974932
0.996000000000001 0.00161017820759057
0.997000000000001 0.00120702862351085
0.998000000000001 0.000804282841279091
0.999000000000001 0.000401940190239758
};
\addlegendentry{Dual-Rail Encoding}
\addlegendentry{Reverse Coherent Information}
\end{axis}

\end{tikzpicture}


==> figz/Hamming2n6_Rail.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmajorgrids,
xmin=0.44255, xmax=0.60645,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yield},
ymajorgrids,
ymin=0.19769299494228, ymax=0.315692818698187,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0.45 0.306031468690137
0.451 0.305359480189839
0.452 0.30468791270101
0.453 0.30401676622365
0.454 0.303346040757758
0.455 0.302675736303335
0.456 0.30200585286038
0.457 0.301336390428894
0.458 0.300667349008877
0.459 0.299998728600328
0.46 0.299330529203248
0.461 0.298662750817636
0.462 0.297995393443493
0.463 0.297328457080819
0.464 0.296661941729613
0.465 0.295995847389876
0.466 0.295330174061607
0.467 0.294664921744807
0.468 0.294000090439476
0.469 0.293335680145613
0.47 0.29267169086322
0.471 0.292008122592294
0.472 0.291344975332837
0.473 0.290682249084849
0.474 0.290019943848329
0.475 0.289358059623278
0.476 0.288696596409696
0.477 0.288035554207582
0.478 0.287374933016937
0.479 0.28671473283776
0.48 0.286054953670053
0.481 0.285395595513813
0.482 0.284736658369042
0.483 0.28407814223574
0.484 0.283420047113907
0.485 0.282762373003542
0.486 0.282105119904646
0.487 0.281448287817218
0.488 0.280791876741259
0.489 0.280135886676768
0.49 0.279480317623747
0.491 0.278825169582193
0.492 0.278170442552109
0.493 0.277516136533493
0.494 0.276862251526345
0.495 0.276208787530666
0.496 0.275555744546456
0.497 0.274903122573715
0.498 0.274250921612442
0.499 0.273599141662637
0.5 0.272947782724302
0.501 0.272296844797435
0.502 0.271646327882036
0.503 0.270996231978106
0.504 0.270346557085645
0.505 0.269697303204652
0.506 0.269048470335128
0.507 0.268400058477073
0.508 0.267752067630486
0.509 0.267104497795368
0.51 0.266457348971718
0.511 0.265810621159537
0.512 0.265164314358825
0.513 0.264518428569581
0.514 0.263872963791806
0.515 0.263227920025499
0.516 0.262583297270661
0.517 0.261939095527292
0.518 0.261295314795391
0.519 0.260651955074959
0.52 0.260009016365996
0.521 0.259366498668501
0.522 0.258724401982474
0.523 0.258082726307917
0.524 0.257441471644828
0.525 0.256800637993207
0.526 0.256160225353055
0.527 0.255520233724372
0.528 0.254880663107158
0.529 0.254241513501412
0.53 0.253602784907134
0.531 0.252964477324325
0.532 0.252326590752985
0.533 0.251689125193114
0.534 0.251052080644711
0.535 0.250415457107776
0.536 0.249779254582311
0.537 0.249143473068314
0.538 0.248508112565785
0.539 0.247873173074725
0.54 0.247238654595134
0.541 0.246604557127011
0.542 0.245970880670357
0.543 0.245337625225172
0.544 0.244704790791455
0.545 0.244072377369207
0.546 0.243440384958427
0.547 0.242808813559116
0.548 0.242177663171274
0.549 0.2415469337949
0.55 0.240916625429995
0.551 0.240286738076558
0.552 0.23965727173459
0.553 0.239028226404091
0.554 0.23839960208506
0.555 0.237771398777498
0.556 0.237143616481405
0.557 0.23651625519678
0.558 0.235889314923624
0.559 0.235262795661936
0.56 0.234636697411717
0.561 0.234011020172966
0.562 0.233385763945685
0.563 0.232760928729871
0.564 0.232136514525527
0.565 0.231512521332651
0.566 0.230888949151243
0.567 0.230265797981305
0.568 0.229643067822834
0.569 0.229020758675833
0.57 0.2283988705403
0.571 0.227777403416236
0.572 0.22715635730364
0.573 0.226535732202513
0.574 0.225915528112854
0.575 0.225295745034664
0.576 0.224676382967943
0.577 0.22405744191269
0.578 0.223438921868907
0.579 0.222820822836591
0.58 0.222203144815744
0.581 0.221585887806366
0.582 0.220969051808456
0.583 0.220352636822015
0.584 0.219736642847043
0.585 0.219121069883539
0.586 0.218505917931504
0.587 0.217891186990938
0.588 0.21727687706184
0.589 0.21666298814421
0.59 0.21604952023805
0.591 0.215436473343357
0.592 0.214823847460134
0.593 0.214211642588379
0.594 0.213599858728093
0.595 0.212988495879275
0.596 0.212377554041926
0.597 0.211767033216046
0.598 0.211156933401634
0.599 0.210547254598691
};
\addlegendentry{$Y_{\textnormal{Hamming-2}}(n=6)$};
\addplot [very thick,densely dashed, darkorange25512714]
table {%
0.45 0.310329190345646
0.451 0.309522155538379
0.452 0.308716469245299
0.453 0.307912127371785
0.454 0.307109125842531
0.455 0.306307460601268
0.456 0.305507127610744
0.457 0.304708122852563
0.458 0.303910442327036
0.459 0.303114082053129
0.46 0.302319038068252
0.461 0.301525306428225
0.462 0.300732883207078
0.463 0.299941764496993
0.464 0.299151946408157
0.465 0.298363425068684
0.466 0.297576196624416
0.467 0.296790257238905
0.468 0.296005603093246
0.469 0.295222230385973
0.47 0.294440135332931
0.471 0.293659314167212
0.472 0.292879763139017
0.473 0.292101478515518
0.474 0.291324456580806
0.475 0.290548693635743
0.476 0.289774185997886
0.477 0.289000930001349
0.478 0.288228921996732
0.479 0.287458158350977
0.48 0.286688635447306
0.481 0.285920349685115
0.482 0.285153297479816
0.483 0.284387475262855
0.484 0.283622879481453
0.485 0.282859506598653
0.486 0.282097353093142
0.487 0.281336415459185
0.488 0.280576690206509
0.489 0.279818173860214
0.49 0.279060862960683
0.491 0.278304754063499
0.492 0.277549843739323
0.493 0.276796128573842
0.494 0.276043605167622
0.495 0.275292270136073
0.496 0.274542120109326
0.497 0.273793151732145
0.498 0.273045361663861
0.499 0.272298746578253
0.5 0.271553303163483
0.501 0.270809028122015
0.502 0.27006591817049
0.503 0.269323970039685
0.504 0.268583180474408
0.505 0.267843546233402
0.506 0.267105064089307
0.507 0.266367730828515
0.508 0.265631543251147
0.509 0.264896498170904
0.51 0.264162592415074
0.511 0.263429822824371
0.512 0.262698186252916
0.513 0.261967679568086
0.514 0.261238299650542
0.515 0.260510043394031
0.516 0.259782907705398
0.517 0.259056889504494
0.518 0.258331985724042
0.519 0.257608193309656
0.52 0.256885509219667
0.521 0.25616393042512
0.522 0.255443453909678
0.523 0.254724076669563
0.524 0.25400579571343
0.525 0.25328860806237
0.526 0.252572510749776
0.527 0.251857500821338
0.528 0.251143575334874
0.529 0.250430731360372
0.53 0.249718965979841
0.531 0.249008276287271
0.532 0.248298659388584
0.533 0.247590112401513
0.534 0.246882632455591
0.535 0.246176216692053
0.536 0.24547086226377
0.537 0.244766566335192
0.538 0.244063326082306
0.539 0.243361138692505
0.54 0.242660001364571
0.541 0.241959911308641
0.542 0.241260865746087
0.543 0.240562861909453
0.544 0.239865897042431
0.545 0.239169968399788
0.546 0.238475073247285
0.547 0.237781208861623
0.548 0.237088372530406
0.549 0.236396561552039
0.55 0.235705773235714
0.551 0.235016004901316
0.552 0.234327253879376
0.553 0.233639517511012
0.554 0.232952793147858
0.555 0.232267078152054
0.556 0.231582369896255
0.557 0.230898665763087
0.558 0.230215963145871
0.559 0.229534259448045
0.56 0.228853552083232
0.561 0.228173838475189
0.562 0.227495116057751
0.563 0.226817382274779
0.564 0.226140634580102
0.565 0.225464870437467
0.566 0.224790087320481
0.567 0.224116282712562
0.568 0.223443454106887
0.569 0.222771599006335
0.57 0.222100714923439
0.571 0.221430799380333
0.572 0.220761849908702
0.573 0.220093864049728
0.574 0.219426839354045
0.575 0.218760773381684
0.576 0.218095663702024
0.577 0.217431507893744
0.578 0.216768303544775
0.579 0.216106048252247
0.58 0.215444739622443
0.581 0.214784375270755
0.582 0.214124952821626
0.583 0.213466469908514
0.584 0.212808924173837
0.585 0.212152313268928
0.586 0.211496634840153
0.587 0.210841886585438
0.588 0.210188066167248
0.589 0.209535171272321
0.59 0.208883199595942
0.591 0.208232148841947
0.592 0.207582016722591
0.593 0.20693280095926
0.594 0.206284499281214
0.595 0.20563710942647
0.596 0.204990629141544
0.597 0.204345056181174
0.598 0.203700388308403
0.599 0.203056623294821
};
\addlegendentry{\footnotesize{Reverse Coherent Information}};
\addplot [very thick,densely dotted, black]
table {%
0.45 0.290576458465545
0.451 0.290048137631972
0.452 0.289519816798398
0.453 0.288991495964824
0.454 0.28846317513125
0.455 0.287934854297677
0.456 0.287406533464103
0.457 0.286878212630529
0.458 0.286349891796956
0.459 0.285821570963382
0.46 0.285293250129808
0.461 0.284764929296234
0.462 0.284236608462661
0.463 0.283708287629087
0.464 0.283179966795513
0.465 0.282651645961939
0.466 0.282123325128366
0.467 0.281595004294792
0.468 0.281066683461218
0.469 0.280538362627645
0.47 0.280010041794071
0.471 0.279481720960497
0.472 0.278953400126923
0.473 0.27842507929335
0.474 0.277896758459776
0.475 0.277368437626202
0.476 0.276840116792629
0.477 0.276311795959055
0.478 0.275783475125481
0.479 0.275255154291907
0.48 0.274726833458334
0.481 0.27419851262476
0.482 0.273670191791186
0.483 0.273141870957612
0.484 0.272613550124039
0.485 0.272085229290465
0.486 0.271556908456891
0.487 0.271028587623318
0.488 0.270500266789744
0.489 0.26997194595617
0.49 0.269443625122597
0.491 0.268915304289023
0.492 0.268386983455449
0.493 0.267858662621875
0.494 0.267330341788302
0.495 0.266802020954728
0.496 0.266273700121154
0.497 0.26574537928758
0.498 0.265217058454007
0.499 0.264688737620433
0.5 0.264160416786859
0.501 0.263632095953286
0.502 0.263103775119712
0.503 0.262575454286138
0.504 0.262047133452564
0.505 0.261518812618991
0.506 0.260990491785417
0.507 0.260462170951843
0.508 0.25993385011827
0.509 0.259405529284696
0.51 0.258877208451122
0.511 0.258348887617548
0.512 0.257820566783975
0.513 0.257292245950401
0.514 0.256763925116827
0.515 0.256235604283253
0.516 0.25570728344968
0.517 0.255178962616106
0.518 0.254650641782532
0.519 0.254122320948959
0.52 0.253594000115385
0.521 0.253065679281811
0.522 0.252537358448237
0.523 0.252009037614664
0.524 0.25148071678109
0.525 0.250952395947516
0.526 0.250424075113943
0.527 0.249895754280369
0.528 0.249367433446795
0.529 0.248839112613221
0.53 0.248310791779648
0.531 0.247782470946074
0.532 0.2472541501125
0.533 0.246725829278927
0.534 0.246197508445353
0.535 0.245669187611779
0.536 0.245140866778205
0.537 0.244612545944632
0.538 0.244084225111058
0.539 0.243555904277484
0.54 0.243027583443911
0.541 0.242499262610337
0.542 0.241970941776763
0.543 0.241442620943189
0.544 0.240914300109616
0.545 0.240385979276042
0.546 0.239857658442468
0.547 0.239329337608894
0.548 0.238801016775321
0.549 0.238272695941747
0.55 0.237744375108173
0.551 0.2372160542746
0.552 0.236687733441026
0.553 0.236159412607452
0.554 0.235631091773879
0.555 0.235102770940305
0.556 0.234574450106731
0.557 0.234046129273157
0.558 0.233517808439584
0.559 0.23298948760601
0.56 0.232461166772436
0.561 0.231932845938862
0.562 0.231404525105289
0.563 0.230876204271715
0.564 0.230347883438141
0.565 0.229819562604568
0.566 0.229291241770994
0.567 0.22876292093742
0.568 0.228234600103846
0.569 0.227706279270273
0.57 0.227177958436699
0.571 0.226649637603125
0.572 0.226121316769552
0.573 0.225592995935978
0.574 0.225064675102404
0.575 0.22453635426883
0.576 0.224008033435257
0.577 0.223479712601683
0.578 0.222951391768109
0.579 0.222423070934535
0.58 0.221894750100962
0.581 0.221366429267388
0.582 0.220838108433814
0.583 0.220309787600241
0.584 0.219781466766667
0.585 0.219253145933093
0.586 0.21872482509952
0.587 0.218196504265946
0.588 0.217668183432372
0.589 0.217139862598798
0.59 0.216611541765225
0.591 0.216083220931651
0.592 0.215554900098077
0.593 0.215026579264503
0.594 0.21449825843093
0.595 0.213969937597356
0.596 0.213441616763782
0.597 0.212913295930209
0.598 0.212384975096635
0.599 0.211856654263061
};
\addlegendentry{$Y_\textnormal{Triple-Rail}$}
\end{axis}

\end{tikzpicture}


==> figz/MacchiavelloVsGreedy.tex <==

\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p$},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yield},
ymajorgrids,
ytick style={color=black}
]        \addplot[very thick,densely dashed, steelblue31119180] table [x=p,y=Macchiavello]{figz/MacVsGreedy.txt};
    
        \addplot[very thick, darkorange25512714] table [x=p,y=Greedy]{figz/MacVsGreedy.txt};
      \addlegendentry{Macchiavello Recurrence};
      \addlegendentry{Greedy Recurrence};
    \end{axis}
\end{tikzpicture}

==> figz/hammingwgt2_comparison.tex <==

\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{plotblue}{RGB}{0,120,200}
\definecolor{plotgreen}{RGB}{0,155,130}
\definecolor{plotorange}{RGB}{240,120,50}
\definecolor{plotmagenta}{RGB}{240,50,120}
\definecolor{plotgray}{RGB}{128,128,128}
\definecolor{plotcyan}{RGB}{50,190,240}
\definecolor{plotred}{RGB}{205,50,15}
    \begin{axis}[
    legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference of Yield and Reverse Coherent information},
ymajorgrids,
ytick style={color=black}
]        \addplot[very thick,plotblue,loosely dotted] table [x=gamma,y = H24]{figz/diffH2.txt};
       \addplot[very thick,plotorange,dotted] table [x=gamma,y=H24ast]{figz/diffH2.txt};

       \addplot[very thick,plotgreen,dashed] table [x=gamma,y=H25]{figz/diffH2.txt};
       \addplot[very thick,red] table [x=gamma,y=H26]{figz/diffH2.txt};
       \addplot[ thick,steelblue31119180, mark=|] table [x=gamma,y=H27]{figz/diffH2.txt};
       \addplot[very thick,plotgray,loosely dashdotted] table [x=gamma,y=H28]{figz/diffH2.txt};
       \addplot[very thick,darkgray,densely dashdotted] table [x=gamma,y=TripleRail]{figz/diffH2.txt};
        

    \addlegendentry{$\Delta_{\text{RCI}}\left(Y_{\textnormal{Hamming-2}}(n=4)\right)$};
    \addlegendentry{$\Delta_{\text{RCI}}\left(Y_{\textnormal{Hamming-2}}^\ast(n=4)\right)$};

    \addlegendentry{$\Delta_{\text{RCI}}\left(Y_{\textnormal{Hamming-2}}(n=5)\right)$};
    \addlegendentry{$\Delta_{\text{RCI}}\left(Y_{\textnormal{Hamming-2}}(n=6)\right)$};
    \addlegendentry{$\Delta_{\text{RCI}}\left(Y_{\textnormal{Hamming-2}}(n=7)\right)$};
    \addlegendentry{$\Delta_{\text{RCI}}\left(Y_{\textnormal{Hamming-2}}(n=8)\right)$};
    \addlegendentry{$\Delta_{\text{RCI}}\left(Y_{\textnormal{Triple-Rail}}\right)$};



    \end{axis}
\end{tikzpicture}

==> figz/improvement.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\gamma$},
xmajorgrids,
xmin=0.42255, xmax=1.02645,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yield},
ymajorgrids,
ymin=-0.0150944223175305, ymax=0.325825552853416,
ytick style={color=black}]
\addplot [very thick, densely dashed, steelblue31119180]
table {%
0.45 0.310329190345646
0.451 0.309522155538379
0.452 0.308716469245299
0.453 0.307912127371785
0.454 0.307109125842531
0.455 0.306307460601268
0.456 0.305507127610744
0.457 0.304708122852563
0.458 0.303910442327036
0.459 0.303114082053129
0.46 0.302319038068252
0.461 0.301525306428225
0.462 0.300732883207078
0.463 0.299941764496993
0.464 0.299151946408157
0.465 0.298363425068684
0.466 0.297576196624416
0.467 0.296790257238905
0.468 0.296005603093246
0.469 0.295222230385973
0.47 0.294440135332931
0.471 0.293659314167212
0.472 0.292879763139017
0.473 0.292101478515518
0.474 0.291324456580806
0.475 0.290548693635743
0.476 0.289774185997886
0.477 0.289000930001349
0.478 0.288228921996732
0.479 0.287458158350977
0.48 0.286688635447306
0.481 0.285920349685115
0.482 0.285153297479816
0.483 0.284387475262855
0.484 0.283622879481453
0.485 0.282859506598653
0.486 0.282097353093142
0.487 0.281336415459185
0.488 0.280576690206509
0.489 0.279818173860214
0.49 0.279060862960683
0.491 0.278304754063499
0.492 0.277549843739323
0.493 0.276796128573842
0.494 0.276043605167622
0.495 0.275292270136073
0.496 0.274542120109326
0.497 0.273793151732145
0.498 0.273045361663861
0.499 0.272298746578253
0.5 0.271553303163483
0.501 0.270809028122015
0.502 0.27006591817049
0.503 0.269323970039685
0.504 0.268583180474408
0.505 0.267843546233402
0.506 0.267105064089307
0.507 0.266367730828515
0.508 0.265631543251147
0.509 0.264896498170904
0.51 0.264162592415074
0.511 0.263429822824371
0.512 0.262698186252916
0.513 0.261967679568086
0.514 0.261238299650542
0.515 0.260510043394031
0.516 0.259782907705398
0.517 0.259056889504494
0.518 0.258331985724042
0.519 0.257608193309656
0.52 0.256885509219667
0.521 0.25616393042512
0.522 0.255443453909678
0.523 0.254724076669563
0.524 0.25400579571343
0.525 0.25328860806237
0.526 0.252572510749776
0.527 0.251857500821338
0.528 0.251143575334874
0.529 0.250430731360372
0.53 0.249718965979841
0.531 0.249008276287271
0.532 0.248298659388584
0.533 0.247590112401513
0.534 0.246882632455591
0.535 0.246176216692053
0.536 0.24547086226377
0.537 0.244766566335192
0.538 0.244063326082306
0.539 0.243361138692505
0.54 0.242660001364571
0.541 0.241959911308641
0.542 0.241260865746087
0.543 0.240562861909453
0.544 0.239865897042431
0.545 0.239169968399788
0.546 0.238475073247285
0.547 0.237781208861623
0.548 0.237088372530406
0.549 0.236396561552039
0.55 0.235705773235714
0.551 0.235016004901316
0.552 0.234327253879376
0.553 0.233639517511012
0.554 0.232952793147858
0.555 0.232267078152054
0.556 0.231582369896255
0.557 0.230898665763087
0.558 0.230215963145871
0.559 0.229534259448045
0.56 0.228853552083232
0.561 0.228173838475189
0.562 0.227495116057751
0.563 0.226817382274779
0.564 0.226140634580102
0.565 0.225464870437467
0.566 0.224790087320481
0.567 0.224116282712562
0.568 0.223443454106887
0.569 0.222771599006335
0.57 0.222100714923439
0.571 0.221430799380333
0.572 0.220761849908702
0.573 0.220093864049728
0.574 0.219426839354045
0.575 0.218760773381684
0.576 0.218095663702024
0.577 0.217431507893744
0.578 0.216768303544775
0.579 0.216106048252247
0.58 0.215444739622443
0.581 0.214784375270755
0.582 0.214124952821626
0.583 0.213466469908514
0.584 0.212808924173837
0.585 0.212152313268928
0.586 0.211496634840153
0.587 0.210841886585438
0.588 0.210188066167248
0.589 0.209535171272321
0.59 0.208883199595942
0.591 0.208232148841947
0.592 0.207582016722591
0.593 0.20693280095926
0.594 0.206284499281214
0.595 0.20563710942647
0.596 0.204990629141544
0.597 0.204345056181174
0.598 0.203700388308403
0.599 0.203056623294821
0.6 0.202413758919862
0.601 0.201771792971675
0.602 0.201130723246145
0.603 0.200490547547374
0.604 0.199851263687716
0.605 0.19921286948743
0.606 0.198575362774767
0.607 0.197938741386102
0.608 0.197303003165446
0.609 0.196668145964971
0.61 0.196034167644505
0.611 0.1954010660718
0.612 0.194768839122318
0.613 0.19413748467924
0.614 0.193507000633364
0.615 0.192877384883337
0.616 0.192248635335199
0.617 0.191620749902668
0.618 0.190993726506999
0.619 0.19036756307692
0.62 0.189742257548619
0.621 0.189117807865691
0.622 0.188494211979221
0.623 0.187871467847436
0.624 0.187249573436087
0.625 0.186628526718091
0.626 0.186008325673597
0.627 0.185388968290076
0.628 0.184770452562021
0.629 0.184152776491102
0.63 0.183535938086192
0.631 0.1829199353631
0.632 0.182304766344778
0.633 0.181690429061065
0.634 0.181076921548819
0.635 0.180464241851833
0.636 0.179852388020815
0.637 0.179241358113252
0.638 0.178631150193609
0.639 0.17802176233299
0.64 0.177413192609333
0.641 0.176805439107373
0.642 0.17619849991839
0.643 0.175592373140459
0.644 0.174987056878276
0.645 0.174382549243092
0.646 0.173778848352756
0.647 0.173175952331655
0.648 0.17257385931071
0.649 0.17197256742726
0.65 0.171372074825166
0.651 0.170772379654658
0.652 0.170173480072361
0.653 0.169575374241266
0.654 0.168978060330684
0.655 0.168381536516259
0.656 0.167785800979816
0.657 0.167190851909529
0.658 0.166596687499688
0.659 0.166003305950814
0.66 0.165410705469544
0.661 0.164818884268677
0.662 0.164227840567113
0.663 0.16363757258974
0.664 0.163048078567574
0.665 0.16245935673756
0.666 0.1618714053427
0.667 0.161284222631878
0.668 0.160697806859958
0.669 0.160112156287673
0.67 0.159527269181648
0.671 0.158943143814317
0.672 0.158359778463984
0.673 0.157777171414695
0.674 0.15719532095627
0.675 0.156614225384292
0.676 0.156033883000029
0.677 0.155454292110434
0.678 0.154875451028135
0.679 0.154297358071379
0.68 0.153720011564038
0.681 0.153143409835538
0.682 0.152567551220888
0.683 0.151992434060612
0.684 0.151418056700757
0.685 0.150844417492814
0.686 0.150271514793773
0.687 0.149699346966046
0.688 0.149127912377429
0.689 0.148557209401126
0.69 0.147987236415692
0.691 0.147417991805014
0.692 0.146849473958286
0.693 0.146281681270011
0.694 0.145714612139921
0.695 0.145148264973012
0.696 0.144582638179493
0.697 0.144017730174761
0.698 0.143453539379384
0.699 0.142890064219081
0.7 0.142327303124694
0.701 0.141765254532164
0.702 0.141203916882507
0.703 0.140643288621813
0.704 0.140083368201183
0.705 0.139524154076744
0.706 0.138965644709613
0.707 0.138407838565868
0.708 0.13785073411654
0.709 0.137294329837578
0.71 0.136738624209838
0.711 0.136183615719056
0.712 0.135629302855828
0.713 0.135075684115592
0.714 0.134522757998601
0.715 0.133970523009897
0.716 0.13341897765931
0.717 0.132868120461424
0.718 0.13231794993555
0.719 0.131768464605713
0.72 0.131219663000642
0.721 0.130671543653726
0.722 0.130124105103018
0.723 0.129577345891198
0.724 0.129031264565557
0.725 0.128485859677987
0.726 0.127941129784946
0.727 0.12739707344745
0.728 0.126853689231047
0.729 0.126310975705802
0.73 0.125768931446272
0.731 0.125227555031494
0.732 0.124686845044961
0.733 0.124146800074606
0.734 0.123607418712775
0.735 0.123068699556224
0.736 0.122530641206083
0.737 0.121993242267852
0.738 0.121456501351367
0.739 0.120920417070802
0.74 0.120384988044629
0.741 0.119850212895615
0.742 0.1193160902508
0.743 0.118782618741474
0.744 0.118249797003167
0.745 0.117717623675625
0.746 0.117186097402795
0.747 0.116655216832807
0.748 0.116124980617957
0.749 0.115595387414691
0.75 0.115066435883581
0.751 0.114538124689317
0.752 0.114010452500683
0.753 0.113483417990544
0.754 0.112957019835827
0.755 0.112431256717504
0.756 0.111906127320576
0.757 0.111381630334057
0.758 0.110857764450956
0.759 0.11033452836826
0.76 0.109811920786923
0.761 0.109289940411839
0.762 0.108768585951836
0.763 0.108247856119656
0.764 0.107727749631939
0.765 0.107208265209203
0.766 0.106689401575839
0.767 0.106171157460081
0.768 0.105653531594002
0.769 0.105136522713493
0.77 0.104620129536329
0.771 0.104104350851867
0.772 0.103589185383338
0.773 0.103074631881407
0.774 0.102560689101268
0.775 0.102047355801099
0.776 0.101534630743385
0.777 0.101022512693815
0.778 0.100511000422112
0.779 0.100000092701305
0.78 0.099489788308544
0.781 0.0989800860241739
0.782 0.0984709846325469
0.783 0.0979624829210705
0.784 0.0974545796814946
0.785 0.0969472737084109
0.786 0.0964405638004956
0.787 0.0959344487599316
0.788 0.0954289273920268
0.789 0.0949239985060807
0.79 0.0944196609145255
0.791 0.0939159134336747
0.792 0.093412754883033
0.793 0.0929101840855983
0.794 0.092408199867922
0.795 0.0919068010599122
0.796 0.0914059864950242
0.797 0.0909057550099915
0.798 0.090406105444959
0.799 0.0899070366435702
0.8 0.0894085474527192
0.801 0.0889106367226524
0.802 0.0884133033071224
0.803 0.0879165460629937
0.804 0.0874203638506243
0.805 0.0869247555335932
0.806 0.0864297199787998
0.807 0.0859352560563876
0.808 0.0854413626398047
0.809 0.0849480386057822
0.81 0.0844552828341865
0.811 0.0839630942082322
0.812 0.0834714716142843
0.813 0.0829804139419271
0.814 0.0824899200839336
0.815 0.0819999889362604
0.816 0.0815106193980281
0.817 0.0810218103715195
0.818 0.08053356076215
0.819 0.0800458694784701
0.82 0.0795587354321485
0.821 0.07907215753796
0.822 0.0785861347137747
0.823 0.0781006658805443
0.824 0.0776157499592305
0.825 0.0771313858860975
0.826 0.0766475725820913
0.827 0.076164308983438
0.828 0.0756815940263253
0.829 0.0751994266499536
0.83 0.074717805796525
0.831 0.0742367304112305
0.832 0.0737561994422355
0.833 0.0732762118406949
0.834 0.0727967665606781
0.835 0.0723178625592277
0.836 0.0718394987963162
0.837 0.0713616742348318
0.838 0.0708843878405774
0.839 0.0704076385822552
0.84 0.0699314254314558
0.841 0.069455747362648
0.842 0.0689806033531685
0.843 0.068505992383211
0.844 0.0680319134358143
0.845 0.0675583654968501
0.846 0.0670853475550185
0.847 0.0666128586018305
0.848 0.0661408976316014
0.849 0.0656694636414399
0.85 0.0651985556312359
0.851 0.0647281726036517
0.852 0.0642583135641112
0.853 0.063788977520791
0.854 0.0633201634846065
0.855 0.0628518704692052
0.856 0.0623840974909566
0.857 0.061916843568938
0.858 0.0614501077249308
0.859 0.0609838889834036
0.86 0.0605181863715093
0.861 0.0600529989190683
0.862 0.0595883256585641
0.863 0.0591241656251303
0.864 0.0586605178565434
0.865 0.0581973813932087
0.866 0.0577347552781557
0.867 0.0572726385570264
0.868 0.0568110302780644
0.869 0.056349929492107
0.87 0.0558893352525758
0.871 0.0554292466154654
0.872 0.0549696626393363
0.873 0.0545105823853047
0.874 0.0540520049170322
0.875 0.0535939293007179
0.876 0.0531363545661643
0.877 0.0526792798663747
0.878 0.0522227042321074
0.879 0.0517666267395094
0.88 0.0513110464672162
0.881 0.0508559624966678
0.882 0.0504013739112652
0.883 0.0499472797974675
0.884 0.0494936792440531
0.885 0.0490405713416111
0.886 0.0485879551841749
0.887 0.0481358298673704
0.888 0.0476841944896711
0.889 0.0472330481518315
0.89 0.0467823899570398
0.891 0.0463322190108928
0.892 0.0458825344212814
0.893 0.0454333352987326
0.894 0.0449846207557214
0.895 0.044536389907337
0.896 0.0440886418711816
0.897 0.0436413757668879
0.898 0.043194590716524
0.899 0.0427482858445816
0.9 0.042302460277702
0.901 0.0418571131450292
0.902 0.0414122435778368
0.903 0.0409678507098039
0.904 0.0405239336768601
0.905 0.0400804916172108
0.906 0.0396375236712916
0.907 0.0391950289818715
0.908 0.0387530066939125
0.909 0.038311455954676
0.91 0.0378703759136156
0.911 0.0374297657224218
0.912 0.0369896245350285
0.913 0.0365499515075673
0.914 0.0361107457983775
0.915 0.0356720065679987
0.916 0.0352337329791619
0.917 0.0347959241967831
0.918 0.0343585793447885
0.919 0.0339216977052876
0.92 0.0334852783652347
0.921 0.0330493205053798
0.922 0.0326138233055613
0.923 0.0321787859464435
0.924 0.031744207608365
0.925 0.0313100874715435
0.926 0.0308764247158436
0.927 0.0304432185214076
0.928 0.0300104681448816
0.929 0.0295781726876949
0.93 0.0291463313761059
0.931 0.0287149434048144
0.932 0.0282840079705841
0.933 0.0278535242722526
0.934 0.0274234915107094
0.935 0.0269939088888849
0.936 0.0265647756117877
0.937 0.0261360908864127
0.938 0.0257078539218289
0.939000000000001 0.0252800639291128
0.94 0.0248527201213142
0.941000000000001 0.0244258217136057
0.942 0.0239993679230082
0.943000000000001 0.0235733579686509
0.944 0.0231477910715528
0.945000000000001 0.02272266645497
0.946 0.0222979833436792
0.947000000000001 0.0218737409647937
0.948 0.0214499385472964
0.949000000000001 0.0210265753220177
0.95 0.0206036505218907
0.951000000000001 0.0201811633817294
0.952 0.0197591131380839
0.953000000000001 0.0193374990298703
0.954 0.0189163202973952
0.955000000000001 0.0184955761833954
0.956 0.018075265932243
0.957000000000001 0.01765538878989
0.958 0.0172359440047756
0.959000000000001 0.0168169308268815
0.96 0.0163983485081602
0.961000000000001 0.0159801963022039
0.962 0.0155624734652623
0.963000000000001 0.0151451792550846
0.964 0.0147283129302457
0.965000000000001 0.0143118737516332
0.966 0.0138958609826547
0.967000000000001 0.0134802738896754
0.968 0.0130651117377829
0.969000000000001 0.0126503737963897
0.97 0.0122360593354727
0.971000000000001 0.0118221676276267
0.972 0.0114086981268079
0.973000000000001 0.0109956497704914
0.974 0.0105830219965239
0.975000000000001 0.0101708140844243
0.976 0.00975902531551642
0.977000000000001 0.00934765497288825
0.978 0.00893670234139732
0.979000000000001 0.00852616670768569
0.98 0.00811604736015448
0.981000000000001 0.00770634358894806
0.982 0.00729705468597919
0.983000000000001 0.00688817994488589
0.984 0.006479718661064
0.985000000000001 0.00607167013162402
0.986 0.00566403365544621
0.987000000000001 0.00525680853308685
0.988 0.00484999406683218
0.989000000000001 0.00444358956066282
0.99 0.00403759432031325
0.991000000000001 0.00363200765318772
0.992 0.00322682886835435
0.993000000000001 0.00282205727667018
0.994 0.00241769149658067
0.995000000000001 0.00201373226974932
0.996 0.00161017820848253
0.997000000000001 0.00120702862351085
0.998 0.000804282842954529
0.999000000000001 0.000401940190239758
};\addlegendentry{\footnotesize{Reverse Coherent Information}}
\addplot [very thick, darkorange25512714]
table {%
0.45 0.306031468690137
0.451 0.305359480189839
0.452 0.30468791270101
0.453 0.30401676622365
0.454 0.303346040757758
0.455 0.302675736303335
0.456 0.30200585286038
0.457 0.301336390428894
0.458 0.300667349008877
0.459 0.299998728600328
0.46 0.299330529203248
0.461 0.298662750817636
0.462 0.297995393443493
0.463 0.297328457080819
0.464 0.296661941729613
0.465 0.295995847389876
0.466 0.295330174061607
0.467 0.294664921744807
0.468 0.294000090439476
0.469 0.293335680145613
0.47 0.29267169086322
0.471 0.292008122592294
0.472 0.291344975332837
0.473 0.290682249084849
0.474 0.290019943848329
0.475 0.289358059623278
0.476 0.288696596409696
0.477 0.288035554207582
0.478 0.287374933016937
0.479 0.28671473283776
0.48 0.286054953670053
0.481 0.285395595513813
0.482 0.284736658369042
0.483 0.28407814223574
0.484 0.283420047113907
0.485 0.282762373003542
0.486 0.282105119904646
0.487 0.281448287817218
0.488 0.280791876741259
0.489 0.280135886676768
0.49 0.279480317623747
0.491 0.278825169582193
0.492 0.278170442552109
0.493 0.277516136533493
0.494 0.276862251526345
0.495 0.276208787530666
0.496 0.275555744546456
0.497 0.274903122573715
0.498 0.274250921612442
0.499 0.273599141662637
0.5 0.272947782724302
0.501 0.272296844797435
0.502 0.271646327882036
0.503 0.270996231978106
0.504 0.270346557085645
0.505 0.269697303204652
0.506 0.269048470335128
0.507 0.268400058477073
0.508 0.267752067630486
0.509 0.267104497795368
0.51 0.266457348971718
0.511 0.265810621159537
0.512 0.265164314358825
0.513 0.264518428569581
0.514 0.263872963791806
0.515 0.263227920025499
0.516 0.262583297270661
0.517 0.261939095527292
0.518 0.261295314795391
0.519 0.260651955074959
0.52 0.260009016365996
0.521 0.259366498668501
0.522 0.258724401982474
0.523 0.258082726307917
0.524 0.257441471644828
0.525 0.256800637993207
0.526 0.256160225353055
0.527 0.255520233724372
0.528 0.254880663107158
0.529 0.254241513501412
0.53 0.253602784907134
0.531 0.252964477324325
0.532 0.252326590752985
0.533 0.251689125193114
0.534 0.251052080644711
0.535 0.250415457107776
0.536 0.249779254582311
0.537 0.249143473068314
0.538 0.248508112565785
0.539 0.247873173074725
0.54 0.247238654595134
0.541 0.246604557127011
0.542 0.245970880670357
0.543 0.245337625225172
0.544 0.244704790791455
0.545 0.244072377369207
0.546 0.243440384958427
0.547 0.242808813559116
0.548 0.242177663171274
0.549 0.2415469337949
0.55 0.240916625429995
0.551 0.240286738076558
0.552 0.23965727173459
0.553 0.239028226404091
0.554 0.23839960208506
0.555 0.237771398777498
0.556 0.237143616481405
0.557 0.23651625519678
0.558 0.235889314923624
0.559 0.235262795661936
0.56 0.234636697411717
0.561 0.234011020172966
0.562 0.233385763945685
0.563 0.232760928729871
0.564 0.232136514525527
0.565 0.231512521332651
0.566 0.230888949151243
0.567 0.230265797981305
0.568 0.229643067822834
0.569 0.229020758675833
0.57 0.2283988705403
0.571 0.227777403416236
0.572 0.22715635730364
0.573 0.226535732202513
0.574 0.225915528112854
0.575 0.225295745034664
0.576 0.224676382967943
0.577 0.22405744191269
0.578 0.223438921868907
0.579 0.222820822836591
0.58 0.222203144815744
0.581 0.221585887806366
0.582 0.220969051808456
0.583 0.220352636822015
0.584 0.219781466766667
0.585 0.219253145933093
0.586 0.21872482509952
0.587 0.218196504265946
0.588 0.217668183432372
0.589 0.217139862598798
0.59 0.216611541765225
0.591 0.216083220931651
0.592 0.215554900098077
0.593 0.215026579264503
0.594 0.21449825843093
0.595 0.213969937597356
0.596 0.213441616763782
0.597 0.212913295930209
0.598 0.212384975096635
0.599 0.211856654263061
0.6 0.211328333429487
0.601 0.210800012595914
0.602 0.21027169176234
0.603 0.209743370928766
0.604 0.209215050095193
0.605 0.208686729261619
0.606 0.208158408428045
0.607 0.207630087594471
0.608 0.207101766760898
0.609 0.206573445927324
0.61 0.20604512509375
0.611 0.205516804260176
0.612 0.204988483426603
0.613 0.204460162593029
0.614 0.203931841759455
0.615 0.203403520925882
0.616 0.202875200092308
0.617 0.202346879258734
0.618 0.20181855842516
0.619 0.201290237591587
0.62 0.200761916758013
0.621 0.200233595924439
0.622 0.199705275090866
0.623 0.199176954257292
0.624 0.198648633423718
0.625 0.198120312590144
0.626 0.197591991756571
0.627 0.197063670922997
0.628 0.196535350089423
0.629 0.19600702925585
0.63 0.195478708422276
0.631 0.194950387588702
0.632 0.194422066755128
0.633 0.193893745921555
0.634 0.193365425087981
0.635 0.192837104254407
0.636 0.192308783420834
0.637 0.19178046258726
0.638 0.191252141753686
0.639 0.190723820920112
0.64 0.190195500086539
0.641 0.189667179252965
0.642 0.189138858419391
0.643 0.188610537585817
0.644 0.188082216752244
0.645 0.18755389591867
0.646 0.187025575085096
0.647 0.186497254251523
0.648 0.185968933417949
0.649 0.185440612584375
0.65 0.184912291750801
0.651 0.184383970917228
0.652 0.183855650083654
0.653 0.18332732925008
0.654 0.182799008416507
0.655 0.182270687582933
0.656 0.181742366749359
0.657 0.181214045915785
0.658 0.180685725082212
0.659 0.180157404248638
0.66 0.179629083415064
0.661 0.179100762581491
0.662 0.178572441747917
0.663 0.178044120914343
0.664 0.177515800080769
0.665 0.176987479247196
0.666 0.176459158413622
0.667 0.175930837580048
0.668 0.175402516746475
0.669 0.174874195912901
0.67 0.174345875079327
0.671 0.173817554245753
0.672 0.17328923341218
0.673 0.172760912578606
0.674 0.172232591745032
0.675 0.171704270911458
0.676 0.171175950077885
0.677 0.170647629244311
0.678 0.170119308410737
0.679 0.169590987577164
0.68 0.16906266674359
0.681 0.168534345910016
0.682 0.168006025076442
0.683 0.167477704242869
0.684 0.166949383409295
0.685 0.166421062575721
0.686 0.165892741742148
0.687 0.165364420908574
0.688 0.164836100075
0.689 0.164307779241426
0.69 0.163779458407853
0.691 0.163251137574279
0.692 0.162722816740705
0.693 0.162194495907132
0.694 0.161666175073558
0.695 0.161137854239984
0.696 0.16060953340641
0.697 0.160081212572837
0.698 0.159552891739263
0.699 0.159024570905689
0.7 0.158496250072116
0.701 0.157967929238542
0.702 0.157439608404968
0.703 0.156911287571394
0.704 0.156382966737821
0.705 0.155854645904247
0.706 0.155326325070673
0.707 0.154798004237099
0.708 0.154269683403526
0.709 0.153741362569952
0.71 0.153213041736378
0.711 0.152684720902805
0.712 0.152156400069231
0.713 0.151628079235657
0.714 0.151099758402083
0.715 0.15057143756851
0.716 0.150043116734936
0.717 0.149514795901362
0.718 0.148986475067789
0.719 0.148458154234215
0.72 0.147929833400641
0.721 0.147401512567067
0.722 0.146873191733494
0.723 0.14634487089992
0.724 0.145816550066346
0.725 0.145288229232772
0.726 0.144759908399199
0.727 0.144231587565625
0.728 0.143703266732051
0.729 0.143174945898478
0.73 0.142646625064904
0.731 0.14211830423133
0.732 0.141589983397756
0.733 0.141061662564183
0.734 0.140533341730609
0.735 0.140005020897035
0.736 0.139476700063462
0.737 0.138948379229888
0.738 0.138420058396314
0.739 0.13789173756274
0.74 0.137363416729167
0.741 0.136835095895593
0.742 0.136306775062019
0.743 0.135778454228446
0.744 0.135250133394872
0.745 0.134721812561298
0.746 0.134193491727724
0.747 0.133665170894151
0.748 0.133136850060577
0.749 0.132608529227003
0.75 0.13208020839343
0.751 0.131551887559856
0.752 0.131023566726282
0.753 0.130495245892708
0.754 0.129966925059135
0.755 0.129438604225561
0.756 0.128910283391987
0.757 0.128381962558413
0.758 0.12785364172484
0.759 0.127325320891266
0.76 0.126797000057692
0.761 0.126268679224119
0.762 0.125740358390545
0.763 0.125212037556971
0.764 0.124683716723397
0.765 0.124155395889824
0.766 0.12362707505625
0.767 0.123098754222676
0.768 0.122570433389103
0.769 0.122042112555529
0.77 0.121513791721955
0.771 0.120985470888381
0.772 0.120457150054808
0.773 0.119928829221234
0.774 0.11940050838766
0.775 0.118872187554087
0.776 0.118343866720513
0.777 0.117815545886939
0.778 0.117287225053365
0.779 0.116758904219792
0.78 0.116230583386218
0.781 0.115702262552644
0.782 0.115173941719071
0.783 0.114645620885497
0.784 0.114117300051923
0.785 0.113588979218349
0.786 0.113060658384776
0.787 0.112532337551202
0.788 0.112004016717628
0.789 0.111475695884054
0.79 0.110947375050481
0.791 0.110419054216907
0.792 0.109890733383333
0.793 0.10936241254976
0.794 0.108834091716186
0.795 0.108305770882612
0.796 0.107777450049038
0.797 0.107249129215465
0.798 0.106720808381891
0.799 0.106192487548317
0.8 0.105664166714744
0.801 0.10513584588117
0.802 0.104607525047596
0.803 0.104079204214022
0.804 0.103550883380449
0.805 0.103022562546875
0.806 0.102494241713301
0.807 0.101965920879728
0.808 0.101437600046154
0.809 0.10090927921258
0.81 0.100380958379006
0.811 0.0998526375454326
0.812 0.099324316711859
0.813 0.0987959958782852
0.814 0.0982676750447115
0.815 0.0977393542111378
0.816 0.0972110333775641
0.817 0.0966827125439903
0.818 0.0961543917104167
0.819 0.0956260708768429
0.82 0.0950977500432692
0.821 0.0945694292096954
0.822 0.0940411083761218
0.823 0.093512787542548
0.824 0.0929844667089743
0.825 0.0924561458754006
0.826 0.0919278250418269
0.827 0.0913995042082531
0.828 0.0908711833746795
0.829 0.0903428625411057
0.83 0.089814541707532
0.831 0.0892862208739583
0.832 0.0887579000403846
0.833 0.0882295792068108
0.834 0.0877012583732372
0.835 0.0871729375396634
0.836 0.0866446167060897
0.837 0.0861162958725159
0.838 0.0855879750389423
0.839 0.0850596542053685
0.84 0.0845313333717948
0.841 0.0840030125382211
0.842 0.0834746917046474
0.843 0.0829463708710736
0.844 0.0824180500375
0.845 0.0818897292039262
0.846 0.0813614083703525
0.847 0.0808330875367787
0.848 0.0803047667032051
0.849 0.0797764458696313
0.85 0.0792481250360576
0.851 0.0787198042024839
0.852 0.0781914833689102
0.853 0.0776631625353364
0.854 0.0771348417017628
0.855 0.076606520868189
0.856 0.0760782000346153
0.857 0.0755498792010415
0.858 0.0750215583674679
0.859 0.0744932375338941
0.86 0.0739649167003204
0.861 0.0734365958667467
0.862 0.072908275033173
0.863 0.0723799541995992
0.864 0.0718516333660256
0.865 0.0713233125324518
0.866 0.0707949916988781
0.867 0.0702666708653044
0.868 0.0697383500317307
0.869 0.0692100291981569
0.87 0.0686817083645833
0.871 0.0681533875310095
0.872 0.0676250666974358
0.873 0.067096745863862
0.874 0.0665684250302884
0.875 0.0660401041967146
0.876 0.0655117833631409
0.877 0.0649834625295672
0.878 0.0644551416959935
0.879 0.0639268208624197
0.88 0.0633985000288461
0.881 0.0628701791952723
0.882 0.0623418583616986
0.883 0.0618135375281249
0.884 0.0612852166945512
0.885 0.0607568958609774
0.886 0.0602285750274038
0.887 0.05970025419383
0.888 0.0591719333602563
0.889 0.0586436125266825
0.89 0.0581152916931089
0.891 0.0575869708595351
0.892 0.0570586500259614
0.893 0.0565303291923877
0.894 0.056002008358814
0.895 0.0554736875252402
0.896 0.0549453666916666
0.897 0.0544170458580928
0.898 0.0538887250245191
0.899 0.0533604041909453
0.9 0.0528320833573717
0.901 0.0523037625237979
0.902 0.0517754416902242
0.903 0.0512471208566505
0.904 0.0507188000230768
0.905 0.050190479189503
0.906 0.0496621583559294
0.907 0.0491338375223556
0.908 0.0486055166887819
0.909 0.0480771958552082
0.91 0.0475488750216345
0.911 0.0470205541880607
0.912 0.0464922333544871
0.913 0.0459639125209133
0.914 0.0454355916873396
0.915 0.0449072708537658
0.916 0.0443789500201922
0.917 0.0438506291866184
0.918 0.0433223083530447
0.919 0.042793987519471
0.92 0.0422656666858973
0.921 0.0417373458523235
0.922 0.0412090250187499
0.923 0.0406807041851761
0.924 0.0401523833516024
0.925 0.0396240625180286
0.926 0.039095741684455
0.927 0.0385674208508812
0.928 0.0380391000173075
0.929 0.0375107791837338
0.93 0.0369824583501601
0.931 0.0364541375165863
0.932 0.0359258166830127
0.933 0.0353974958494389
0.934 0.0348691750158652
0.935 0.0343408541822915
0.936 0.0338125333487178
0.937 0.033284212515144
0.938 0.0327558916815704
0.939000000000001 0.0322275708479966
0.94 0.0316992500144229
0.941000000000001 0.0311709291808491
0.942 0.0306426083472755
0.943000000000001 0.0301142875137017
0.944 0.029585966680128
0.945000000000001 0.0290576458465543
0.946 0.0285293250129806
0.947000000000001 0.0280010041794068
0.948 0.0274726833458332
0.949000000000001 0.0269443625122594
0.95 0.0264160416786857
0.951000000000001 0.0258877208451119
0.952 0.0253594000115383
0.953000000000001 0.0248310791779645
0.954 0.0243027583443908
0.955000000000001 0.0237744375108171
0.956 0.0232461166772434
0.957000000000001 0.0227177958436696
0.958 0.022189475010096
0.959000000000001 0.0216611541765222
0.96 0.0211328333429485
0.961000000000001 0.0206045125093748
0.962 0.0200761916758011
0.963000000000001 0.0195478708422273
0.964 0.0190195500086537
0.965000000000001 0.0184912291750799
0.966 0.0179629083415062
0.967000000000001 0.0174345875079324
0.968 0.0169062666743588
0.969000000000001 0.016377945840785
0.97 0.0158496250072113
0.971000000000001 0.0153213041736376
0.972 0.0147929833400639
0.973000000000001 0.0142646625064901
0.974 0.0137363416729165
0.975000000000001 0.0132080208393427
0.976 0.012679700005769
0.977000000000001 0.0121513791721952
0.978 0.0116230583386216
0.979000000000001 0.0110947375050478
0.98 0.0105664166714741
0.981000000000001 0.0100380958379004
0.982 0.00950977500432671
0.983000000000001 0.00898145417075293
0.984 0.00845313333717927
0.985000000000001 0.00792481250360549
0.986 0.00739649167003183
0.987000000000001 0.00686817083645806
0.988 0.0063398500028844
0.989000000000001 0.00581152916931062
0.99 0.00528320833573696
0.991000000000001 0.00475488750216318
0.992 0.00422656666858952
0.993000000000001 0.00369824583501574
0.994 0.00316992500144208
0.995000000000001 0.0026416041678683
0.996 0.00211328333429464
0.997000000000001 0.00158496250072086
0.998 0.0010566416671472
0.999000000000001 0.000528320833573426
};
\addlegendentry{\footnotesize{$\max\{Y_{\textnormal{Hamming-2}}(n=6),Y_{\textnormal{Triple-Rail}}\}$}}
\end{axis}

\end{tikzpicture}


==> figz/proposed_protocol_plt.tex <==

\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
    \begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p$},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Yield},
ymajorgrids,
ytick style={color=black}
]        \addplot[very thick, steelblue31119180,mark=x] table [x=p,y=AEPP4]{figz/proposed_protocol_adv.txt};
 \addplot[very thick,densely dashed, red] table [x=p,y=Greedy]{figz/proposed_protocol_adv.txt};
  \addplot[very thick, black] table [x=p,y=ProposedProtocol]{figz/proposed_protocol_adv.txt};
      \addlegendentry{$\texttt{AEPP}(4)^*$};
        \addlegendentry{Greedy Recurrence};
              \addlegendentry{Proposed Protocol};


    \end{axis}
\end{tikzpicture}
